BORWin: Exact algorithm based on a Bi-Objective Relaxation for Window-constrained problems

A mixed integer maximization problem involving several additional constraints defined with both a lower and an upper bound is considered. It is assumed that one of such constraints is more restrictive than the others. As it can be seen as a resource window constraint, it defines the so-called window-constrained problem. From a bi-objective perspective, a 2-phase algorithm, called BORWin, is devised. It stands for Bi-Objective Relaxation for Window-constrained problems. The first phase is generic for any window-constrained problem and provides a family of upper bounds based on a bi-objective relaxation of the additional constraints. It is shown that the latter bounds strongly relate to the Lagrangian dual bounds. The second phase is derived for a variant involving a graph structure, namely the window-constrained longest-path problem on an acyclic graph. The aim is to take advantage of the upper bounds to devise an efficient label extension algorithm. It is shown that complementary upper bounds could be derived to further improve performance in some special cases. A typical example is when the additional constraints have special knapsack structures. This is the case for the Hydro-Unit Commitment problem with a single plant (1-HUC). From numerical experiments for the 1-HUC, BOR-Win appears to be very efficient compared to state-of-the-art approaches.

==> figures.tex <==
\documentclass{article}

\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{tikzmark}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{fillbetween}

\usepackage{macros}

\begin{document}

\tikzset{
    edge_style/.style={->,draw=black, -{Latex[width=1mm]}},
    label_style/.style={pos=0.4, inner sep=0},
    circle_node/.style={circle,draw=black,font=\sffamily\footnotesize, inner sep=3,outer sep=0,minimum size=3mm}
}


%figure_bound_aggregated_1

\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick=\empty,
x tick label style={rotate=30, anchor=east},
xtick={3, 5, 7, 12},
xticklabels={$V_1(x_{1})$, $\frac{\mu_{\delta}(x_{1})-\delta_{2}\cdot V_{2}(x_{3})}{\delta_{1}}$, $V_1(x_{3})$, $V_1(x_{2})$},
xmin=0,
ymin=0,
xmax=14,
ymax=18
]

\addplot[
    only marks
    ]
    coordinates {
    (3,16) (7, 13) (12, 2.5)
    };
\node[label=above right:{$x_{1}$}] at (axis cs:3, 16) {};
\node[label=above right:{$x_{3}$}] at (axis cs:7, 13) {};
\node[label=above right:{$x_{2}$}] at (axis cs:12, 2.5) {};

\draw [] (axis cs:0,20.5) -- (axis cs:14,-0.5);

\addplot[] coordinates {(0,20.5) (14,-0.5)} node[above right, pos=0.95] {$\delta$};

\draw [dashed] (axis cs:3,16) -- (axis cs:3,0);
\draw [dashed] (axis cs:7,13) -- (axis cs:7,0);
\draw [dashed] (axis cs:12,2.5) -- (axis cs:12,0);

\draw [dashed] (axis cs:5,13) -- (axis cs:7,13);
\draw [dashed] (axis cs:5,13) -- (axis cs:5,0);

\end{axis}
\end{tikzpicture}

%figure_bound_aggregated_2

\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick=\empty,
x tick label style={rotate=30, anchor=east},
xtick={3, 7, 9.75, 12},
xticklabels={$V_1(x_{1})$, $V_1(x_{2})$, $\frac{\mu_{\delta}(x_{1})-\delta_{2}\cdot V_{2}(x_{3})}{\delta_{1}}$, $V_1(x_{3})$},
xmin=0,
ymin=0,
xmax=14,
ymax=18
]

\addplot[
    only marks
    ]
    coordinates {
    (3,16) (7, 13) (12, 11.0)
    };
\node[label=above right:{$x_{1}$}] at (axis cs:3, 16) {};
\node[label=above right:{$x_{2}$}] at (axis cs:7, 13) {};
\node[label=above right:{$x_{3}$}] at (axis cs:12, 11) {};

\draw [] (axis cs:0,18.25) -- (axis cs:14,7.75);
\draw [] (axis cs:0,17.6) -- (axis cs:14,9.9);

\addplot[] coordinates {(0,18.25) (14,7.75)} node[above right, pos=0.94] {$\delta$};

\addplot[] coordinates {(0,17.6) (14,9.9)} node[above right, pos=0.94] {$\delta'$};

\draw [dashed] (axis cs:3,16) -- (axis cs:3,0);
\draw [dashed] (axis cs:7,13) -- (axis cs:7,0);
\draw [dashed] (axis cs:12,11.0) -- (axis cs:12,0);

\draw [dashed] (axis cs:9.75,11) -- (axis cs:12,11);
\draw [dashed] (axis cs:9.75,11) -- (axis cs:9.75,0);
\end{axis}
\end{tikzpicture}

%figure_best_pair_1

\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={11},
yticklabels={$\beta$},
x tick label style={rotate=30, anchor=east},
xtick={9, 11.5},
xticklabels={{$\overline{V}_{1}(x_{1}, \delta)$}, {$\overline{V}_{1}(x_{1}', \delta')$}},
xmin=0,
ymin=0,
xmax=14,
ymax=18
]

\addplot[
    only marks
    ]
    coordinates {
    (4, 14.75) (5,14.25) (8, 12) (10, 10)
    };
\node[label=left:{$x_{1}$}] at (axis cs:8, 12) {};
\node[label=below:{$x_{2}$}] at (axis cs:10, 10) {};
\node[label=below:{$x_{1}'$}] at (axis cs:4, 14.75) {};
\node[label=below:{$x_{2}'$}] at (axis cs:5, 14.25) {};

\addplot[] coordinates {(0,16.75) (14,9.75)} node[below, pos=0.9] {$\delta'$};
\addplot[] coordinates {(0,20) (14,6)} node[below, pos=0.9] {$\delta$};
\draw [] (axis cs:0,11) -- (axis cs:14,11);

\draw[dashed] (axis cs:9,0) -- (axis cs:9,11);
\draw[dashed] (axis cs:11.5,0) -- (axis cs:11.5,11);

\end{axis}
\end{tikzpicture}

%figure_best_pair_2
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={11},
yticklabels={$\beta$},
x tick label style={rotate=30, anchor=east},
xtick={9, 10.66},
xticklabels={{$\overline{V}_{1}(x_{1}, \delta)$}, {$\overline{V}_{1}(x_{1}', \delta')$}},
xmin=0,
ymin=0,
xmax=14,
ymax=18
]

\addplot[
    only marks
    ]
    coordinates {
    (8, 12) (10, 10) (12, 7) (13,4)
    };
\node[label=left:{$x_{1}$}] at (axis cs:8, 12) {};
\node[label=below:{$x_{2}$}] at (axis cs:10, 10) {};
\node[label=left:{$x_{1}'$}] at (axis cs:12, 7) {};
\node[label=left:{$x_{2}'$}] at (axis cs:13, 4) {};

\addplot[] coordinates {(0,43) (14,1)} node[below left, pos=0.6] {$\delta'$};
\addplot[] coordinates {(0,20) (14,6)} node[below left, pos=0.2] {$\delta$};
\draw [] (axis cs:0,11) -- (axis cs:14,11);

\draw[dashed] (axis cs:9,0) -- (axis cs:9,11);
\draw[dashed] (axis cs:10.66,0) -- (axis cs:10.66, 11);

\end{axis}
\end{tikzpicture}

%figure_rwlpp_litterature

\begin{tikzpicture}[auto]

    \node[circle_node] (s) at (0,2)  {$s$};
    \node[circle_node] (1) at (2,4)  {1};
    \node[circle_node] (2) at (6,4)  {2};
    \node[circle_node] (3) at (4,2)  {3};
    \node[circle_node] (p) at (8,2)  {$p$};
    
    \node[] at (2,4.5)  {[5;5]};
    \node[] at (4,2.5)  {[10;15]};
    \node[] at (6,4.5)  {[10;27]};
    \node[] at (8,2.5)  {[20;29]};
    \draw (s) edge[edge_style] node[label_style]{(11,5)} (1)
    (s) edge[edge_style] node[label_style]{(15,15)} (3);
    \draw (1) edge[edge_style] node[label_style]{(10,5)} (3)
    (1) edge[edge_style] node[label_style]{(13,10)} (2);
    \draw (2) edge[edge_style] node[label_style]{(5,10)} (p);
    \draw (3) edge[edge_style] node[label_style]{(6,15)} (2) (3) edge[edge_style] node[label_style]{(12,6)} (p);
    
\end{tikzpicture}

%figure step 1 algo 1
\begin{tikzpicture}[auto]

    \node[circle_node] (s) at (0,2)  {$s$};
    \node[circle_node] (1) at (2,4)  {1};
    \node[circle_node] (2) at (6,4)  {2};
    \node[circle_node] (3) at (4,2)  {3};
    \node[circle_node] (p) at (8,2)  {$p$};
    
    \draw (s) edge[edge_style] node[label_style]{$\frac{299}{24}$} (1)
    (s) edge[edge_style] node[label_style]{$\frac{465}{24}$} (3);
    \draw (1) edge[edge_style] node[label_style]{$\frac{275}{24}$} (3)
    (1) edge[edge_style] node[label_style]{$\frac{382}{24}$} (2);
    \draw (2) edge[edge_style] node[label_style]{$\frac{190}{24}$} (p);
    \draw (3) edge[edge_style] node[label_style]{$\frac{249}{24}$} (2) (3) edge[edge_style] node[label_style]{$\frac{330}{24}$} (p);
    
\end{tikzpicture}

\ \ \\
%figure step 2 algo 1
\begin{tikzpicture}[auto]

    \node[circle_node] (s) at (0,2)  {$s$};
    \node[circle_node] (1) at (2,4)  {1};
    \node[circle_node] (2) at (6,4)  {2};
    \node[circle_node] (3) at (4,2)  {3};
    \node[circle_node] (p) at (8,2)  {$p$};
    
    \draw (s) edge[edge_style] node[label_style]{$\frac{214}{19}$} (1)
    (s) edge[edge_style] node[label_style]{$\frac{300}{19}$} (3);
    \draw (1) edge[edge_style] node[label_style]{$\frac{195}{19}$} (3)
    (1) edge[edge_style] node[label_style]{$\frac{257}{19}$} (2);
    \draw (2) edge[edge_style] node[label_style]{$\frac{105}{19}$} (p);
    \draw (3) edge[edge_style] node[label_style]{$\frac{129}{19}$} (2) (3) edge[edge_style] node[label_style]{$\frac{234}{19}$} (p);
    
\end{tikzpicture}

%figure_rwlpp_counter_example

\begin{tikzpicture}[auto]

    \node[circle_node] (s) at (0,2)  {$s$};
    \node[circle_node] (1) at (3,0)  {1};
    \node[circle_node] (2) at (3,2)  {2};
    \node[circle_node] (3) at (3,4)  {3};
    \node[circle_node] (p) at (6,2)  {$p$};
    
    \node[] at (3,0.5)  {[0;5]};
    \node[] at (3,2.5)  {[0;5]};
    \node[] at (3,4.5)  {[0;5]};
    \node[] at (6,2.5)  {[4;5]};
    \draw (s) edge[edge_style] node[label_style]{(5,1)} (1)
    (s) edge[edge_style] node[label_style, pos=0.4]{($3-\epsilon$,3)} (2)
    (s) edge[edge_style] node[label_style]{(1, 5)} (3);
    \draw (1) edge[edge_style] node[label_style]{(1,1)} (p);
    \draw (2) edge[edge_style] node[label_style]{(1,1)} (p);
    \draw (3) edge[edge_style] node[label_style]{(1,1)} (p);
    
\end{tikzpicture}

% figure_counter_example

\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={3, 3.8, 5},
yticklabels={$\beta$, $R$, $\alpha$},
x tick label style={rotate=30, anchor=east},
xtick={4.2, 4.8},
xticklabels={{$\frac{\agg{\delta}{x_{1}}-\delta_{2}\cdot R}{\delta_{1}}$},},
extra x ticks={4.8},
extra x tick labels = {{$V_{1}(x_{2})$},},
extra x tick style={
    xticklabel style={xshift=3mm, yshift=-2mm}
    },
xmin=0,
ymin=0,
xmax=9,
ymax=9
]

\addplot[
    only marks
    ]
    coordinates {
    (7, 1) (4.8, 3) (2, 6)
    };
\node[label=above:{$x_{1}$}] at (axis cs:7, 1) {};
\node[label=above right:{$x_{2}$}] at (axis cs:4.8, 3) {};
\node[label=left:{$x_{3}$}] at (axis cs:2, 6) {};

\addplot[] coordinates {(0,8) (8,0)} node[right, pos=0.1] {$\delta=(1,1)$};
\draw [] (axis cs:0,3) -- (axis cs:10,3);
\draw [] (axis cs:0,5) -- (axis cs:10,5);

\draw[dashed] (axis cs:0,3.8) -- (axis cs:4.2, 3.8);
\draw[dashed] (axis cs:4.2,3.8) -- (axis cs:4.2, 0);
\draw[dashed] (axis cs:4.8,3) -- (axis cs:4.8, 0);

\end{axis}
\end{tikzpicture}


% figure_example_first_phase_a
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={3},
yticklabels={$\beta$},
x tick label style={rotate=30, anchor=east},
xtick=\empty,
xmin=0,
ymin=0,
xmax=9,
ymax=9
]

\addplot[
    only marks
    ]
    coordinates {
    (7, 1) (2, 6)
    };
\node[label=left:{$x_{1}$}] at (axis cs:2, 6) {};
\node[label=right:{$x_{2}$}] at (axis cs:7, 1) {};

\addplot[] coordinates {(0,8) (8,0)} node[above right, pos=0.1] {$\delta_{1,2}$};
\draw [] (axis cs:0,3) -- (axis cs:10,3);


\end{axis}
\end{tikzpicture}

% figure_example_first_phase_b

\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={3},
yticklabels={$\beta$},
x tick label style={rotate=30, anchor=east},
xtick=\empty,
xmin=0,
ymin=0,
xmax=9,
ymax=9
]

\addplot[
    only marks
    ]
    coordinates {
    (2, 6) (5,5) (7, 1)
    };
\node[label=left:{$x_{1}$}] at (axis cs:2, 6) {};
\node[label=right:{$x_{2}$}] at (axis cs:7, 1) {};
\node[label=above:{$x_{3}$}] at (axis cs:5, 5) {};

\addplot[] coordinates {(0,15) (7.5,0)} node[above right, pos=0.5] {$\delta_{3,2}$};
\draw [] (axis cs:0,3) -- (axis cs:10,3);


\end{axis}
\end{tikzpicture}

% figure_example_first_phase_c

\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={3},
yticklabels={$\beta$},
x tick label style={rotate=30, anchor=east},
xtick=\empty,
xmin=0,
ymin=0,
xmax=9,
ymax=9
]

\addplot[
    only marks
    ]
    coordinates {
    (2, 6) (5,5) (6,3.75) (7, 1)
    };
\node[label=left:{$x_{1}$}] at (axis cs:2, 6) {};
\node[label=right:{$x_{2}$}] at (axis cs:7, 1) {};
\node[label=above:{$x_{3}$}] at (axis cs:5, 5) {};
\node[label=right:{$x_{4}$}] at (axis cs:6, 3.75) {};

\addplot[] coordinates {(0,20.25) (8,-1.75)} node[above right, pos=0.6] {$\delta_{4,2}$};
\draw [] (axis cs:0,3) -- (axis cs:10,3);


\end{axis}
\end{tikzpicture}


% figure_example_first_phase_d

\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={3},
yticklabels={$\beta$},
x tick label style={rotate=30, anchor=east},
xtick=\empty,
xmin=0,
ymin=0,
xmax=9,
ymax=9
]

\addplot[
    only marks
    ]
    coordinates {
    (2, 6) (5,5) (6,3.75) (6.75,2) (7, 1)
    };
\node[label=left:{$x_{1}$}] at (axis cs:2, 6) {};
\node[label=right:{$x_{2}$}] at (axis cs:7, 1) {};
\node[label=above:{$x_{3}$}] at (axis cs:5, 5) {};
\node[label=right:{$x_{4}$}] at (axis cs:6, 3.75) {};
\node[label=right:{$x_{5}$}] at (axis cs:6.75, 2) {};

\addplot[] coordinates {(0,17.75) (9,-3.25)} node[above right, pos=0.5] {$\delta_{4,5}$};
\draw [] (axis cs:0,3) -- (axis cs:10,3);


\end{axis}
\end{tikzpicture}

%obj_space_1
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={3, 5},
yticklabels={$\beta$, $\alpha$},
xtick={5.75},
xticklabels={{$\overline{V}_{1}(x_{4}, \delta)$},},
xmin=0,
ymin=0,
xmax=9,
ymax=9
]


\draw[fill=gray!50] (axis cs:0,3)--(axis cs:0,5)--(axis cs:5.25,5)--(axis cs:5.75,3)--cycle;
\addplot[
    only marks
    ]
    coordinates {
    (2, 7) (5,6) (4, 4) (6,2) (4, 1)
    };
\node[label=left:{$x_{1}$}] at (axis cs:2, 7) {};
\node[label=right:{$x_{2}$}] at (axis cs:5, 6) {};
\node[label=right:{$x_{3}$}] at (axis cs:4, 4) {};
\node[label=right:{$x_{4}$}] at (axis cs:6, 2) {};
\node[label=right:{$x_{5}$}] at (axis cs:4, 1) {};

\addplot[] coordinates {(0,26) (6.5,0)} node[above right, pos=0.70] {$\delta$};
\draw [] (axis cs:0,3) -- (axis cs:10,3);
\draw [] (axis cs:0,5) -- (axis cs:10,5);

\draw [dashed] (axis cs:5.75,0) -- (axis cs:5.75,3);

\end{axis}
\end{tikzpicture}

%obj_space_2
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={3, 5},
yticklabels={$\beta$, $\alpha$},
xtick={6},
xticklabels={{$\overline{V}_{1}(x_{4}, \delta)$},},
xmin=0,
ymin=0,
xmax=9,
ymax=9
]


\draw[fill=gray!50] (axis cs:0,3)--(axis cs:0,5)--(axis cs:6,5)--(axis cs:6,3)--cycle;
\addplot[
    only marks
    ]
    coordinates {
    (2, 7) (5,6) (4, 4) (6,4) (4, 1)
    };
\node[label=left:{$x_{1}$}] at (axis cs:2, 7) {};
\node[label=left:{$x_{2}$}] at (axis cs:5, 6) {};
\node[label=left:{$x_{3}$}] at (axis cs:4, 4) {};
\node[label=right:{$x_{4}$}] at (axis cs:6, 4) {};
\node[label=left:{$x_{5}$}] at (axis cs:4, 1) {};

\addplot[] coordinates {(6,10) (6,0)} node[above right, pos=0.25] {$\delta$};
\draw [] (axis cs:0,3) -- (axis cs:10,3);
\draw [] (axis cs:0,5) -- (axis cs:10,5);

\end{axis}
\end{tikzpicture}

%obj_space_3
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={3, 5},
yticklabels={$\beta$, $\alpha$},
xtick=\empty,
xmin=0,
ymin=0,
xmax=9,
ymax=9
]


\draw[fill=gray!50] (axis cs:0,3)--(axis cs:0,5)--(axis cs:6,5)--(axis cs:6,3)--cycle;
\addplot[
    only marks
    ]
    coordinates {
    (2, 7) (5,6) (4, 4) (6,6) (4, 1)
    };
\node[label=left:{$x_{1}$}] at (axis cs:2, 7) {};
\node[label=left:{$x_{2}$}] at (axis cs:5, 6) {};
\node[label=left:{$x_{3}$}] at (axis cs:4, 4) {};
\node[label=right:{$x_{4}$}] at (axis cs:6, 6) {};
\node[label=left:{$x_{5}$}] at (axis cs:4, 1) {};

\addplot[] coordinates {(6,10) (6,0)} node[above right, pos=0.25] {$\delta$};
\draw [] (axis cs:0,3) -- (axis cs:10,3);
\draw [] (axis cs:0,5) -- (axis cs:10,5);

\end{axis}
\end{tikzpicture}

%obj_space_4
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(x)$,
ylabel = $-V_{2}(x)$,
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
ytick={-3, -5},
yticklabels={$-\beta$, $-\alpha$},
xtick={5.6},
xticklabels={{$\overline{V}_{1}(x_{4}, \delta)$},},
xmin=0,
ymin=-9,
xmax=9,
ymax=0
]


\draw[fill=gray!50] (axis cs:0,-3)--(axis cs:0,-5)--(axis cs:5.6,-5)--(axis cs:4.8,-3)--cycle;
\addplot[
    only marks
    ]
    coordinates {
    (2, -7) (5, -6) (4, -4) (6, -6) (4, -1)
    };
\node[label=left:{$x_{1}$}] at (axis cs:2, -7) {};
\node[label=left:{$x_{2}$}] at (axis cs:5, -6) {};
\node[label=left:{$x_{3}$}] at (axis cs:4, -4) {};
\node[label=right:{$x_{4}$}] at (axis cs:6, -6) {};
\node[label=left:{$x_{5}$}] at (axis cs:4, -1) {};

\addplot[] coordinates {(0, 9) (8,-11)} node[above right, pos=0.57] {$\delta$};
\draw [] (axis cs:0, -3) -- (axis cs:10, -3);
\draw [] (axis cs:0, -5) -- (axis cs:10, -5);

\draw [dashed] (axis cs:5.6,-10) -- (axis cs:5.6,-5);

\end{axis}
\end{tikzpicture}


% figure_example_first_phase_AWCLPP_first_it
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(\pi)$,
ylabel = $V_{2}(\pi)$,
x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
y label style={at={(axis description cs:-0.12,0.5)},anchor=north},
ytick={20, 29},
yticklabels={$\beta=20$, $\alpha=29$},
xtick={25,26,27,31,32,33},
xticklabels={25,26,27,31,32,33},
xmin=25,
ymin=0,
xmax=36,
ymax=45
]


\addplot[
    only marks, color=gray
    ]
    coordinates {
    (27, 21) (31, 25) (32,35)
    };
\addplot[
    only marks
    ]
    coordinates {
     (33,16) (26,40)
    };
%\node[label=left:{$H_{1}$}] at (axis cs:32, 35) {};
\node[label=left:{{\color{gray}$\pi_{1}$}}] at (axis cs:32, 35) {};
\node[label=left:{{\color{gray}$\pi_{2}$}}] at (axis cs:27, 21) {};
\node[label=left:{{\color{gray}$\pi_{3}$}}] at (axis cs:31, 25) {};
\node[label=right:{$x_A=\pi_{4}$}] at (axis cs:33, 16) {};
\node[label=right:{$x_B=\pi_{5}$}] at (axis cs:26, 40) {};
%\node[label=right:{$\delta$}] at (axis cs:32, 6) {};

%\addplot[] coordinates {(0, 608) (50,-342)} node[above right, pos=0.57] {$\delta$};
%\addplot[domain=0:51, smooth, variable=\x] plot ({\x}, {614-19*\x });
\draw [] (axis cs:0, 20) -- (axis cs:50, 20);
\draw [] (axis cs:0, 29) -- (axis cs:50, 29);

\draw [dashed] (axis cs:31,0) -- (axis cs:31,25);

\draw [dashed] (axis cs:27,0) -- (axis cs:27,21); 

\draw [dashed] (axis cs:26,0) -- (axis cs:26,40); 

\draw [dashed] (axis cs:32,0) -- (axis cs:32,35); 

\draw [dashed] (axis cs:33,0) -- (axis cs:33,16); 

\addplot[domain=0:51, smooth, variable=\x] plot ({\x}, {129.1-3.43*\x });
\node[label=right:{$\delta=\frac{7}{24}$}] at (axis cs:34, 4) {};
\end{axis}
\end{tikzpicture}


% figure_example_first_phase_AWCLPP_2nd_it
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(\pi)$,
ylabel = $V_{2}(\pi)$,
x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
y label style={at={(axis description cs:-0.12,0.5)},anchor=north},
ytick={20, 29},
yticklabels={$\beta=20$, $\alpha=29$},
xtick={25,26,27,31,32,33},
xticklabels={25,26,27,31,32,33},
xmin=25,
ymin=0,
xmax=36,
ymax=45
]


\addplot[
    only marks, color=gray
    ]
    coordinates {
    (27, 21) (31, 25) (26,40)
    };
\addplot[
    only marks
    ]
    coordinates {
    (32,35) (33,16) 
    };
%\node[label=left:{$H_{1}$}] at (axis cs:32, 35) {};
\node[label=right:{$x_B=\pi_{1}$}] at (axis cs:32, 35) {};
\node[label=left:{{\color{gray}$\pi_{2}$}}] at (axis cs:27, 21) {};
\node[label=left:{{\color{gray}$\pi_{3}$}}] at (axis cs:31, 25) {};
\node[label=right:{$x_A=\pi_{4}$}] at (axis cs:33, 16) {};
\node[label=left:{{\color{gray}$\pi_{5}$}}] at (axis cs:26, 40) {};
%\node[label=right:{$\delta$}] at (axis cs:32, 6) {};

%\addplot[] coordinates {(0, 608) (50,-342)} node[above right, pos=0.57] {$\delta$};
%\addplot[domain=0:51, smooth, variable=\x] plot ({\x}, {614-19*\x });
\draw [] (axis cs:0, 20) -- (axis cs:50, 20);
\draw [] (axis cs:0, 29) -- (axis cs:50, 29);

\draw [dashed] (axis cs:31,0) -- (axis cs:31,25);

\draw [dashed] (axis cs:27,0) -- (axis cs:27,21); 

\draw [dashed] (axis cs:26,0) -- (axis cs:26,40); 

\draw [dashed] (axis cs:32,0) -- (axis cs:32,35); 

\draw [dashed] (axis cs:33,0) -- (axis cs:33,16); 

\addplot[domain=0:51, smooth, variable=\x] plot ({\x}, {643-19*\x });
\node[label=right:{$\delta=\frac{1}{19}$}] at (axis cs:34, 6) {};
\end{axis}
\end{tikzpicture}

%figure_phase_two_1
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(\pi)$,
ylabel = $V_{2}(\pi)$,
x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
y label style={at={(axis description cs:-0.12,0.5)},anchor=north},
ytick={20, 29},
yticklabels={$\beta=20$, $\alpha=29$},
xtick=\empty,
xmin=26,
ymin=0,
xmax=35,
ymax=45
]


\draw[fill=gray!50] (axis cs:0,20)--(axis cs:0,29)--(axis cs:32.318,29)--(axis cs:32.795,20)--cycle;
\addplot[
    only marks
    ]
    coordinates {
    (32, 35)
    };
\node[label=left:{$\pi_{1}$}] at (axis cs:32, 35) {};
\node[label=right:{$\delta$}] at (axis cs:34, 6) {};

%\addplot[] coordinates {(0, 608) (50,-342)} node[above right, pos=0.57] {$\delta$};
\addplot[domain=0:51, smooth, variable=\x] plot ({\x}, {643-19*\x });
\draw [] (axis cs:0, 20) -- (axis cs:50, 20);
\draw [] (axis cs:0, 29) -- (axis cs:50, 29);

\end{axis}
\end{tikzpicture}



%figure_phase_two_2
\begin{tikzpicture}
\begin{axis}[
axis lines = left,
xlabel = $V_{1}(\pi)$,
ylabel = $V_{2}(\pi)$,
x label style={at={(axis description cs:0.5,-0.03)},anchor=north},
y label style={at={(axis description cs:-0.12,0.5)},anchor=north},
ytick={20, 29},
yticklabels={$\beta=20$, $\alpha=29$},
xtick={26,27,31},
xticklabels={26,27,31},
xmin=26,
ymin=0,
xmax=35,
ymax=45
]


\draw[fill=gray!50] (axis cs:31,20)--(axis cs:31,25)--(axis cs:31.265,20)--cycle;
\addplot[
    only marks
    ]
    coordinates {
    (27, 21) (31, 25)
    };
%\node[label=left:{$H_{1}$}] at (axis cs:32, 35) {};
\node[label=left:{$\pi_{2}$}] at (axis cs:27, 21) {};
\node[label=left:{$\pi_{3}$}] at (axis cs:31, 25) {};
\node[label=right:{$\delta$}] at (axis cs:32, 6) {};
\node[label=left:{$\underline{\mu}_{\delta}(\pi_{3})$}] at (axis cs:32, 6) {};

%\addplot[] coordinates {(0, 608) (50,-342)} node[above right, pos=0.57] {$\delta$};
\addplot[domain=0:51, smooth, variable=\x] plot ({\x}, {614-19*\x });
\addplot[domain=0:51, smooth, variable=\x] plot ({\x}, {609-19*\x });
\draw [] (axis cs:0, 20) -- (axis cs:50, 20);
\draw [] (axis cs:0, 29) -- (axis cs:50, 29);

\draw [dashed] (axis cs:31,0) -- (axis cs:31,25);

\draw [dashed] (axis cs:27,0) -- (axis cs:27,21); 
\end{axis}
\end{tikzpicture}

\end{document}
